Thermodynamic Natural Gradient Descent

Second-order training methods have better convergence properties than gradient descent but are rarely used in practice for large-scale training due to their computational overhead. This can be viewed as a hardware limitation (imposed by digital computers). Here we show that natural gradient descent (NGD), a second-order method, can have a similar computational complexity per iteration to a first-order method, when employing appropriate hardware. We present a new hybrid digital-analog algorithm for training neural networks that is equivalent to NGD in a certain parameter regime but avoids prohibitively costly linear system solves. Our algorithm exploits the thermodynamic properties of an analog system at equilibrium, and hence requires an analog thermodynamic computer. The training occurs in a hybrid digital-analog loop, where the gradient and Fisher information matrix (or any other positive semi-definite curvature matrix) are calculated at given time intervals while the analog dynamics take place. We numerically demonstrate the superiority of this approach over state-of-the-art digital first- and second-order training methods on classification tasks and language model fine-tuning tasks.

==> figures/schematic_aria.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Down Arrow [id:dp9678870163110882] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (440.03,166.57) -- (437.16,166.57) -- (437.16,198.2) -- (431.41,198.2) -- (431.41,166.57) -- (428.53,166.57) -- (434.28,154.7) -- cycle ;
%Down Arrow [id:dp6304848726631835] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (415,183.72) -- (417.88,183.72) -- (417.88,152.09) -- (423.63,152.09) -- (423.63,183.72) -- (426.5,183.72) -- (420.75,195.59) -- cycle ;
%Down Arrow [id:dp31240023228462066] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (264,184.22) -- (266.88,184.22) -- (266.88,152.59) -- (272.63,152.59) -- (272.63,184.22) -- (275.5,184.22) -- (269.75,196.09) -- cycle ;
%Down Arrow [id:dp6651176578951543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (291.7,167.24) -- (288.83,167.24) -- (288.83,198.87) -- (283.08,198.87) -- (283.08,167.24) -- (280.2,167.24) -- (285.95,155.37) -- cycle ;
%Down Arrow [id:dp17383501174576121] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (138.7,166.74) -- (135.82,166.74) -- (135.82,198.37) -- (130.07,198.37) -- (130.07,166.74) -- (127.2,166.74) -- (132.95,154.87) -- cycle ;
%Down Arrow [id:dp4069707455526608] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (110.5,184.22) -- (113.38,184.22) -- (113.38,152.59) -- (119.13,152.59) -- (119.13,184.22) -- (122,184.22) -- (116.25,196.09) -- cycle ;
%Right Arrow [id:dp5759946765535227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (72.9,74.9) -- (559.8,74.9) -- (559.8,72.4) -- (576.6,77.4) -- (559.8,82.4) -- (559.8,79.9) -- (72.9,79.9) -- cycle ;
%Straight Lines [id:da9068445167425914] 
\draw [color={rgb, 255:red, 104; green, 104; blue, 104 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (134,75.59) -- (134,110.09)(131,75.59) -- (131,110.09) ;
%Rounded Rect [id:dp18226038344627793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 25; blue, 33 }  ,fill opacity=1 ] (96,206.2) .. controls (96,200.84) and (100.34,196.5) .. (105.7,196.5) -- (163.3,196.5) .. controls (168.66,196.5) and (173,200.84) .. (173,206.2) -- (173,235.3) .. controls (173,240.66) and (168.66,245) .. (163.3,245) -- (105.7,245) .. controls (100.34,245) and (96,240.66) .. (96,235.3) -- cycle ;
%Rounded Rect [id:dp1957865788878812] 
\draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 25; blue, 33 }  ,fill opacity=1 ] (245,206.2) .. controls (245,200.84) and (249.34,196.5) .. (254.7,196.5) -- (312.3,196.5) .. controls (317.66,196.5) and (322,200.84) .. (322,206.2) -- (322,235.3) .. controls (322,240.66) and (317.66,245) .. (312.3,245) -- (254.7,245) .. controls (249.34,245) and (245,240.66) .. (245,235.3) -- cycle ;
%Rounded Rect [id:dp4569203998310174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 204; green, 25; blue, 33 }  ,fill opacity=1 ] (395.5,206.2) .. controls (395.5,200.84) and (399.84,196.5) .. (405.2,196.5) -- (462.8,196.5) .. controls (468.16,196.5) and (472.5,200.84) .. (472.5,206.2) -- (472.5,235.3) .. controls (472.5,240.66) and (468.16,245) .. (462.8,245) -- (405.2,245) .. controls (399.84,245) and (395.5,240.66) .. (395.5,235.3) -- cycle ;
%Rounded Rect [id:dp5843682900612708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 46; green, 104; blue, 179 }  ,fill opacity=1 ] (96,116.6) .. controls (96,111.24) and (100.34,106.9) .. (105.7,106.9) -- (163.3,106.9) .. controls (168.66,106.9) and (173,111.24) .. (173,116.6) -- (173,145.7) .. controls (173,151.06) and (168.66,155.4) .. (163.3,155.4) -- (105.7,155.4) .. controls (100.34,155.4) and (96,151.06) .. (96,145.7) -- cycle ;
%Rounded Rect [id:dp21778981821137977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 46; green, 104; blue, 179 }  ,fill opacity=1 ] (245,116.6) .. controls (245,111.24) and (249.34,106.9) .. (254.7,106.9) -- (312.3,106.9) .. controls (317.66,106.9) and (322,111.24) .. (322,116.6) -- (322,145.7) .. controls (322,151.06) and (317.66,155.4) .. (312.3,155.4) -- (254.7,155.4) .. controls (249.34,155.4) and (245,151.06) .. (245,145.7) -- cycle ;
%Rounded Rect [id:dp27151666947332287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 46; green, 104; blue, 179 }  ,fill opacity=1 ] (395.5,116.6) .. controls (395.5,111.24) and (399.84,106.9) .. (405.2,106.9) -- (462.8,106.9) .. controls (468.16,106.9) and (472.5,111.24) .. (472.5,116.6) -- (472.5,145.7) .. controls (472.5,151.06) and (468.16,155.4) .. (462.8,155.4) -- (405.2,155.4) .. controls (399.84,155.4) and (395.5,151.06) .. (395.5,145.7) -- cycle ;
%Curve Lines [id:da3807034488101748] 
\draw    (173.5,210.5) .. controls (212.7,181.1) and (205.61,238.46) .. (242.96,212.53) ;
\draw [shift={(245.3,210.83)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6994258548677996] 
\draw    (322.3,212.9) .. controls (361.5,183.5) and (355.56,240.47) .. (392.96,214.53) ;
\draw [shift={(395.3,212.83)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3918106351228354] 
\draw    (173,128.59) -- (241.5,128.59) ;
\draw [shift={(244.5,128.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8214608226414535] 
\draw    (323,128.59) -- (391.5,128.59) ;
\draw [shift={(394.5,128.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da306156528996945] 
\draw    (473.3,219.9) .. controls (512.5,190.5) and (506.56,247.47) .. (543.96,221.53) ;
\draw [shift={(546.3,219.83)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7220978590594516] 
\draw [color={rgb, 255:red, 104; green, 104; blue, 104 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (285,75.59) -- (285,110.09)(282,75.59) -- (282,110.09) ;
%Straight Lines [id:da40469409383623445] 
\draw [color={rgb, 255:red, 104; green, 104; blue, 104 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (435.5,75.59) -- (435.5,110.09)(432.5,75.59) -- (432.5,110.09) ;

% Text Node
\draw (511.97,58.53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 179; green, 179; blue, 179 }  ,opacity=1 ] [align=left] {Time};
% Text Node
\draw (119,54.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{k-1}$};
% Text Node
\draw (276.5,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{k}$};
% Text Node
\draw (418,54.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{k+1}$};
% Text Node
\draw (133.25,219.13) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.86pt}\setlength\topsep{0pt}
\begin{center}
SPU
\end{center}

\end{minipage}};
% Text Node
\draw (284.75,219.13) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.86pt}\setlength\topsep{0pt}
\begin{center}
SPU
\end{center}

\end{minipage}};
% Text Node
\draw (434,219.13) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.86pt}\setlength\topsep{0pt}
\begin{center}
SPU
\end{center}

\end{minipage}};
% Text Node
\draw (134.5,129.13) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{52.97pt}\setlength\topsep{0pt}
\begin{center}
GPU
\end{center}

\end{minipage}};
% Text Node
\draw (283.5,129.15) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{52.97pt}\setlength\topsep{0pt}
\begin{center}
GPU
\end{center}

\end{minipage}};
% Text Node
\draw (433.7,129.13) node  [color={rgb, 255:red, 232; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{52.97pt}\setlength\topsep{0pt}
\begin{center}
GPU
\end{center}

\end{minipage}};
% Text Node
\draw (178.5,222) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.72pt}\setlength\topsep{0pt}
\begin{center}
{\small Dynamical}\\{\small Evolution}
\end{center}

\end{minipage}};
% Text Node
\draw (326.3,222) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.72pt}\setlength\topsep{0pt}
\begin{center}
{\small Dynamical}\\{\small Evolution}
\end{center}

\end{minipage}};
% Text Node
\draw (142.2,172.64) node [anchor=north west][inner sep=0.75pt]    {$\tilde{g} _{k-1}$};
% Text Node
\draw (61,157.4) node [anchor=north west][inner sep=0.75pt]    {$\nabla \ell _{k-2}$};
% Text Node
\draw (69.5,175.9) node [anchor=north west][inner sep=0.75pt]    {$F_{k-2}$};
% Text Node
\draw (298.53,171.14) node [anchor=north west][inner sep=0.75pt]    {$\tilde{g} _{k}$};
% Text Node
\draw (220.5,157.9) node [anchor=north west][inner sep=0.75pt]    {$\nabla \ell _{k-1}$};
% Text Node
\draw (229,176.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k-1}$};
% Text Node
\draw (442.03,169.97) node [anchor=north west][inner sep=0.75pt]    {$\tilde{g} _{k+1}$};
% Text Node
\draw (383,157.9) node [anchor=north west][inner sep=0.75pt]    {$\nabla \ell _{k}$};
% Text Node
\draw (391.5,176.4) node [anchor=north west][inner sep=0.75pt]    {$F_{k}$};
% Text Node
\draw (174.5,97.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{46.65pt}\setlength\topsep{0pt}
\begin{center}
Automatic\\Differentiation
\end{center}

\end{minipage}};
% Text Node
\draw (324.5,97.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{46.65pt}\setlength\topsep{0pt}
\begin{center}
Automatic\\Differentiation
\end{center}

\end{minipage}};
% Text Node
\draw (546,195.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{55.44pt}\setlength\topsep{0pt}
\begin{center}
Output\\Parameters\\$\displaystyle \theta $
\end{center}

\end{minipage}};


\end{tikzpicture}

